On Sobolev and Besov Spaces of Hybrid Regularity

The present article is concerned with the nonlinear approximation of functions in the Sobolev space H^q with respect to a tensor-product, or hyperbolic wavelet basis on the unit n-cube. Here, q is a real number, which is not necessarily positive. We derive Jackson and Bernstein inequalities to obtain that the approximation classes contain Besov spaces of hybrid regularity. Especially, we show that all functions that can be approximated by classical wavelets are also approximable by tensor-product wavelets at least at the same rate. In particular, this implies that for nonnegative regularity, the classical Besov spaces of regularity q+sn, integrability and weak index t, with 1/t = s + 1/2, are included in the Besov spaces of hybrid regularity with isotropic regularity q and additional mixed regularity s.

==> wavelets_dual.tex <==
\noindent
\begin{tikzpicture}

\tikzstyle{every node}=[font=\small]

	\begin{axis}[
			xmin=0, xmax=1,
			ymin=-4, ymax = 4,
			width=\textwidth,
			height=1.4\textwidth,
			xtick = {0,0.25,0.5,0.75,1},
		]

		\addplot[
			color=cmblue,
		]
		coordinates{
			(0,4.0244319538625)
			(0.0078740157480315,3.59906303080496)
			(0.015748031496063,3.19026692293149)
			(0.0236220472440945,2.79804363024208)
			(0.031496062992126,2.42239315273672)
			(0.0393700787401575,2.06331549041543)
			(0.047244094488189,1.7208106432782)
			(0.0551181102362205,1.39487861132502)
			(0.062992125984252,1.08551939455591)
			(0.0708661417322835,0.792732992970853)
			(0.078740157480315,0.516519406569858)
			(0.0866141732283465,0.256878635352922)
			(0.094488188976378,0.0138106793200464)
			(0.102362204724409,-0.212684461528769)
			(0.110236220472441,-0.422606787193524)
			(0.118110236220472,-0.615956297674221)
			(0.125984251968504,-0.792732992970856)
			(0.133858267716535,-0.952936873083432)
			(0.141732283464567,-1.09794900594396)
			(0.149606299212598,-1.2222451198244)
			(0.15748031496063,-1.32168201092876)
			(0.165354330708661,-1.41835676616911)
			(0.173228346456693,-1.50260191002141)
			(0.181102362204724,-1.59099025766973)
			(0.188976377952756,-1.70147569223013)
			(0.196850393700787,-1.74566986605429)
			(0.204724409448819,-1.73600239053025)
			(0.21259842519685,-1.71114316775416)
			(0.220472440944882,-1.67799753738604)
			(0.228346456692913,-1.57027423868965)
			(0.236220472440945,-1.42249996996512)
			(0.244094488188976,-1.16285919874819)
			(0.251968503937008,-0.720917460506595)
			(0.259842519685039,-0.45022814583362)
			(0.267716535433071,-0.280011523214007)
			(0.275590551181102,-0.139833128115502)
			(0.283464566929134,-0.0652554597872334)
			(0.291338582677165,0.0155370142350576)
			(0.299212598425197,0.0932220854103374)
			(0.307086614173228,0.133273055438482)
			(0.31496062992126,0.127748783710461)
			(0.322834645669291,0.142940530962516)
			(0.330708661417323,0.164001816925592)
			(0.338582677165354,0.184027301939664)
			(0.346456692913386,0.214410796443774)
			(0.354330708661417,0.216482398341781)
			(0.362204724409449,0.203016986004732)
			(0.37007874015748,0.161584948044584)
			(0.377952755905512,0.0731966003962652)
			(0.385826771653543,0.0262402907080966)
			(0.393700787401575,0.00310740284701324)
			(0.401574803149606,-0.014155946303049)
			(0.409448818897638,-0.0169180821670589)
			(0.417322834645669,-0.0217518199290764)
			(0.425196850393701,-0.0269308246740953)
			(0.433070866141732,-0.02278762087808)
			(0.440944881889764,-0.00621480569402031)
			(0.448818897637795,0.000690533966004426)
			(0.456692913385827,0.00241686888101065)
			(0.464566929133858,0.00310740284701311)
			(0.47244094488189,0.000345266983002653)
			(0.480314960629921,-0.000345266982999714)
			(0.488188976377953,1.4423230926632e-15)
			(0.496062992125984,1.12618110671474e-15)
			(0.503937007874016,0)
		};

		\addplot[
			color=cmred,
		]
		coordinates {
			(0,0.428131058921542)
			(0.0078740157480315,0.345266983001244)
			(0.015748031496063,0.267927178808965)
			(0.0236220472440945,0.196111646344706)
			(0.031496062992126,0.129820385608467)
			(0.0393700787401575,0.0690533966002483)
			(0.047244094488189,0.0138106793200492)
			(0.0551181102362205,-0.0359077662321299)
			(0.062992125984252,-0.080101940056289)
			(0.0708661417322835,-0.118771842152428)
			(0.078740157480315,-0.151917472520548)
			(0.0866141732283465,-0.179538831160647)
			(0.094488188976378,-0.201635918072727)
			(0.102362204724409,-0.218208733256786)
			(0.110236220472441,-0.229257276712826)
			(0.118110236220472,-0.234781548440846)
			(0.125984251968504,-0.234781548440846)
			(0.133858267716535,-0.229257276712826)
			(0.141732283464567,-0.219589801188791)
			(0.149606299212598,-0.200254850140721)
			(0.15748031496063,-0.167109219772602)
			(0.165354330708661,-0.142249996996513)
			(0.173228346456693,-0.116009706288418)
			(0.181102362204724,-0.104961162832378)
			(0.188976377952756,-0.127058249744458)
			(0.196850393700787,-0.0939126193763384)
			(0.204724409448819,-0.0179538831160646)
			(0.21259842519685,0.0621480569402238)
			(0.220472440944882,0.139487861132502)
			(0.228346456692913,0.28035679019701)
			(0.236220472440945,0.450228145833621)
			(0.244094488188976,0.720917460506596)
			(0.251968503937008,1.16285919874819)
			(0.259842519685039,1.42249996996512)
			(0.267716535433071,1.57234584058766)
			(0.275590551181102,1.67592593548804)
			(0.283464566929134,1.6924987506721)
			(0.291338582677165,1.7215011772442)
			(0.299212598425197,1.74152666225827)
			(0.307086614173228,1.73876452639426)
			(0.31496062992126,1.72771598293822)
			(0.322834645669291,1.66418685806599)
			(0.330708661417323,1.54886768574358)
			(0.338582677165354,1.42319050393113)
			(0.346456692913386,1.30718079764271)
			(0.354330708661417,1.07930458886189)
			(0.362204724409449,0.795495128834865)
			(0.37007874015748,0.353553390593274)
			(0.377952755905512,-0.353553390593273)
			(0.385826771653543,-0.795495128834865)
			(0.393700787401575,-1.07930458886189)
			(0.401574803149606,-1.30718079764271)
			(0.409448818897638,-1.42319050393113)
			(0.417322834645669,-1.54886768574358)
			(0.425196850393701,-1.66418685806599)
			(0.433070866141732,-1.72771598293822)
			(0.440944881889764,-1.73876452639426)
			(0.448818897637795,-1.74152666225827)
			(0.456692913385827,-1.7215011772442)
			(0.464566929133858,-1.6924987506721)
			(0.47244094488189,-1.67592593548803)
			(0.480314960629921,-1.57234584058766)
			(0.488188976377953,-1.42249996996512)
			(0.496062992125984,-1.16285919874819)
			(0.503937007874016,-0.720917460506596)
			(0.511811023622047,-0.450228145833621)
			(0.519685039370079,-0.280011523214008)
			(0.52755905511811,-0.139833128115503)
			(0.535433070866142,-0.065255459787235)
			(0.543307086614173,0.015537014235056)
			(0.551181102362205,0.0932220854103358)
			(0.559055118110236,0.13327305543848)
			(0.566929133858268,0.12774878371046)
			(0.574803149606299,0.142940530962515)
			(0.582677165354331,0.164001816925591)
			(0.590551181102362,0.184027301939663)
			(0.598425196850394,0.214410796443773)
			(0.606299212598425,0.21648239834178)
			(0.614173228346457,0.203016986004732)
			(0.622047244094488,0.161584948044582)
			(0.62992125984252,0.0731966003962639)
			(0.637795275590551,0.0262402907080947)
			(0.645669291338583,0.00310740284701147)
			(0.653543307086614,-0.0141559463030507)
			(0.661417322834646,-0.0169180821670607)
			(0.669291338582677,-0.0217518199290781)
			(0.677165354330709,-0.0269308246740968)
			(0.68503937007874,-0.0227876208780818)
			(0.692913385826772,-0.00621480569402212)
			(0.700787401574803,0.000690533966002752)
			(0.708661417322835,0.00241686888100892)
			(0.716535433070866,0.00310740284701143)
			(0.724409448818898,0.000345266983001498)
			(0.732283464566929,-0.000345266983001013)
			(0.740157480314961,0)
		};

		\addplot[
			color=cmgreen,
		]
		coordinates {
			(0.259842519685039,0)
			(0.267716535433071,0.000345266983001007)
			(0.275590551181102,-0.000345266983001456)
			(0.283464566929134,-0.00310740284701138)
			(0.291338582677165,-0.00241686888100888)
			(0.299212598425197,-0.000690533966002675)
			(0.307086614173228,0.0062148056940222)
			(0.31496062992126,0.0227876208780819)
			(0.322834645669291,0.0269308246740968)
			(0.330708661417323,0.0217518199290781)
			(0.338582677165354,0.0169180821670608)
			(0.346456692913386,0.0141559463030508)
			(0.354330708661417,-0.00310740284701135)
			(0.362204724409449,-0.0262402907080947)
			(0.37007874015748,-0.0731966003962638)
			(0.377952755905512,-0.161584948044582)
			(0.385826771653543,-0.203016986004732)
			(0.393700787401575,-0.21648239834178)
			(0.401574803149606,-0.214410796443773)
			(0.409448818897638,-0.184027301939663)
			(0.417322834645669,-0.164001816925591)
			(0.425196850393701,-0.142940530962515)
			(0.433070866141732,-0.12774878371046)
			(0.440944881889764,-0.13327305543848)
			(0.448818897637795,-0.0932220854103358)
			(0.456692913385827,-0.015537014235056)
			(0.464566929133858,0.0652554597872351)
			(0.47244094488189,0.139833128115504)
			(0.480314960629921,0.280011523214008)
			(0.488188976377953,0.450228145833621)
			(0.496062992125984,0.720917460506596)
			(0.503937007874016,1.16285919874819)
			(0.511811023622047,1.42249996996512)
			(0.519685039370079,1.57234584058766)
			(0.52755905511811,1.67592593548804)
			(0.535433070866142,1.6924987506721)
			(0.543307086614173,1.7215011772442)
			(0.551181102362205,1.74152666225827)
			(0.559055118110236,1.73876452639426)
			(0.566929133858268,1.72771598293822)
			(0.574803149606299,1.66418685806599)
			(0.582677165354331,1.54886768574358)
			(0.590551181102362,1.42319050393113)
			(0.598425196850394,1.30718079764271)
			(0.606299212598425,1.07930458886189)
			(0.614173228346457,0.795495128834865)
			(0.622047244094488,0.353553390593274)
			(0.62992125984252,-0.353553390593274)
			(0.637795275590551,-0.795495128834865)
			(0.645669291338583,-1.07930458886189)
			(0.653543307086614,-1.30718079764271)
			(0.661417322834646,-1.42319050393113)
			(0.669291338582677,-1.54886768574358)
			(0.677165354330709,-1.66418685806599)
			(0.68503937007874,-1.72771598293822)
			(0.692913385826772,-1.73876452639426)
			(0.700787401574803,-1.74152666225827)
			(0.708661417322835,-1.7215011772442)
			(0.716535433070866,-1.6924987506721)
			(0.724409448818898,-1.67592593548804)
			(0.732283464566929,-1.57234584058766)
			(0.740157480314961,-1.42249996996512)
			(0.748031496062992,-1.16285919874819)
			(0.755905511811024,-0.720917460506597)
			(0.763779527559055,-0.450228145833621)
			(0.771653543307087,-0.28035679019701)
			(0.779527559055118,-0.139487861132503)
			(0.78740157480315,-0.0621480569402243)
			(0.795275590551181,0.0179538831160642)
			(0.803149606299213,0.0939126193763378)
			(0.811023622047244,0.127058249744457)
			(0.818897637795276,0.104961162832378)
			(0.826771653543307,0.116009706288418)
			(0.834645669291339,0.142249996996512)
			(0.84251968503937,0.167109219772602)
			(0.850393700787402,0.200254850140722)
			(0.858267716535433,0.219589801188791)
			(0.866141732283465,0.229257276712826)
			(0.874015748031496,0.234781548440846)
			(0.881889763779528,0.234781548440846)
			(0.889763779527559,0.229257276712826)
			(0.897637795275591,0.218208733256786)
			(0.905511811023622,0.201635918072726)
			(0.913385826771654,0.179538831160647)
			(0.921259842519685,0.151917472520547)
			(0.929133858267717,0.118771842152428)
			(0.937007874015748,0.080101940056289)
			(0.94488188976378,0.0359077662321299)
			(0.952755905511811,-0.0138106793200491)
			(0.960629921259842,-0.069053396600248)
			(0.968503937007874,-0.129820385608467)
			(0.976377952755906,-0.196111646344705)
			(0.984251968503937,-0.267927178808964)
			(0.992125984251969,-0.345266983001242)
			(1,-0.42813105892154)
		};

		\addplot[
			color=cmmagenta,
		]
		coordinates {
			(0.496062992125984,0)
			(0.503937007874016,1.01743238428273e-15)
			(0.511811023622047,1.15533085644147e-15)
			(0.519685039370079,-0.00034526698300002)
			(0.52755905511811,0.000345266983002483)
			(0.535433070866142,0.00310740284701235)
			(0.543307086614173,0.00241686888100979)
			(0.551181102362205,0.000690533966003878)
			(0.559055118110236,-0.00621480569402111)
			(0.566929133858268,-0.0227876208780802)
			(0.574803149606299,-0.0269308246740954)
			(0.582677165354331,-0.0217518199290769)
			(0.590551181102362,-0.0169180821670592)
			(0.598425196850394,-0.0141559463030495)
			(0.606299212598425,0.00310740284701261)
			(0.614173228346457,0.0262402907080962)
			(0.622047244094488,0.0731966003962651)
			(0.62992125984252,0.161584948044583)
			(0.637795275590551,0.203016986004732)
			(0.645669291338583,0.216482398341781)
			(0.653543307086614,0.214410796443774)
			(0.661417322834646,0.184027301939664)
			(0.669291338582677,0.164001816925592)
			(0.677165354330709,0.142940530962516)
			(0.68503937007874,0.127748783710461)
			(0.692913385826772,0.133273055438481)
			(0.700787401574803,0.0932220854103366)
			(0.708661417322835,0.0155370142350568)
			(0.716535433070866,-0.0652554597872343)
			(0.724409448818898,-0.139833128115503)
			(0.732283464566929,-0.280011523214008)
			(0.740157480314961,-0.450228145833621)
			(0.748031496062992,-0.720917460506595)
			(0.755905511811024,-1.16285919874819)
			(0.763779527559055,-1.42249996996512)
			(0.771653543307087,-1.57027423868965)
			(0.779527559055118,-1.67799753738604)
			(0.78740157480315,-1.71114316775416)
			(0.795275590551181,-1.73600239053025)
			(0.803149606299213,-1.74566986605428)
			(0.811023622047244,-1.70147569223013)
			(0.818897637795276,-1.59099025766973)
			(0.826771653543307,-1.50260191002141)
			(0.834645669291339,-1.41835676616911)
			(0.84251968503937,-1.32168201092876)
			(0.850393700787402,-1.2222451198244)
			(0.858267716535433,-1.09794900594395)
			(0.866141732283465,-0.952936873083432)
			(0.874015748031496,-0.792732992970854)
			(0.881889763779528,-0.615956297674218)
			(0.889763779527559,-0.422606787193521)
			(0.897637795275591,-0.212684461528764)
			(0.905511811023622,0.0138106793200511)
			(0.913385826771654,0.256878635352925)
			(0.921259842519685,0.516519406569861)
			(0.929133858267717,0.792732992970854)
			(0.937007874015748,1.08551939455591)
			(0.94488188976378,1.39487861132502)
			(0.952755905511811,1.72081064327819)
			(0.960629921259842,2.06331549041543)
			(0.968503937007874,2.42239315273672)
			(0.976377952755906,2.79804363024207)
			(0.984251968503937,3.19026692293148)
			(0.992125984251969,3.59906303080495)
			(1,4.02443195386248)
		};

	\end{axis}
\end{tikzpicture}


==> wavelets_dual_22.tex <==
\noindent
\begin{tikzpicture}

\tikzstyle{every node}=[font=\small]

	\begin{axis}[
			xmin=0, xmax=1,
			ymin=-10, ymax = 20,
			width=\textwidth,
			height=1.4\textwidth,
			xtick = {0,0.25,0.5,0.75,1},
		]

		\addplot[
			color=cmblue,
		]
		coordinates{
			(0.00,8.70058967872927)
			(0.015625,6.033057898606)
			(0.0234375,6.41160508270009)
			(0.03125,5.97395786877726)
			(0.0390625,5.75500928270477)
			(0.046875,5.47746058324784)
			(0.0546875,5.2156137094783)
			(0.0625,4.94955964634366)
			(0.0703125,4.68463251498205)
			(0.078125,4.4194048458934)
			(0.0859375,4.15425239593986)
			(0.09375,3.88909960717294)
			(0.1015625,3.62387295452442)
			(0.109375,3.3589420962157)
			(0.1171875,3.09290192442939)
			(0.125,2.83100321221362)
			(0.1328125,2.55364797519326)
			(0.140625,2.33397737782075)
			(0.1484375,2.03160726813391)
			(0.15625,1.4720204821666)
			(0.1640625,1.62625234921805)
			(0.171875,1.30374662403461)
			(0.1796875,1.24629496446462)
			(0.1875,2.19635489234547)
			(0.1953125,0.574887183951739)
			(0.203125,-0.253262941033128)
			(0.2109375,-0.489913070126564)
			(0.21875,-0.17357016496521)
			(0.2265625,-1.99778678535206)
			(0.234375,-2.17671936847979)
			(0.2421875,-3.4816655382839)
			(0.25,-8.82213251521041)
			(0.2578125,-3.65621127206728)
			(0.265625,-2.53919660512608)
			(0.2734375,-2.52779807891127)
			(0.28125,-0.806737008685313)
			(0.2890625,-1.40471004586127)
			(0.296875,-1.33050031400955)
			(0.3046875,-0.731055530927411)
			(0.3125,0.409829315017337)
			(0.3203125,-0.377931643252033)
			(0.328125,-0.356510478206462)
			(0.3359375,-0.217909896377403)
			(0.34375,-0.694296497634849)
			(0.3515625,0.0782804145222984)
			(0.359375,0.182301057336941)
			(0.3671875,0.485194940486594)
			(0.375,1.85439482489101)
			(0.3828125,0.582507134187931)
			(0.390625,0.3233823684215)
			(0.3984375,0.344720626790069)
			(0.40625,-0.0449833571758071)
			(0.4140625,0.100377844858113)
			(0.421875,0.107510802897026)
			(0.4296875,-0.0332366009244236)
			(0.4375,-0.37231196361676)
			(0.4453125,-0.0685058022782593)
			(0.453125,-0.0165774346325865)
			(0.4609375,-0.0309126110319887)
			(0.46875,0.0739366180243039)
			(0.4765625,0.000331181879728629)
			(0.484375,-0.00897008480697924)
			(0.4921875,0.00240352698006911)
			(0.5,-0.000644023113296082)
			(0.5078125,0.000172565473115108)
			(0.515625,-4.62387791610888e-05)
			(0.5234375,1.2389643535388e-05)
			(0.53125,-3.31979497998569e-06)
			(0.5390625,8.89536384159765e-07)
			(0.546875,-2.38350554949535e-07)
			(0.5546875,6.38658393645423e-08)
			(0.5625,-1.7112799875486e-08)
			(0.5703125,4.58536125883951e-09)
			(0.578125,-1.22864319401644e-09)
			(0.5859375,3.29214000694572e-10)
			(0.59375,-8.82125293242342e-11)
			(0.6015625,2.36369079462028e-11)
			(0.609375,-6.33276056677169e-12)
			(0.6171875,1.69750937077187e-12)
			(0.625,-4.54005567954092e-13)
			(0.6328125,1.2207721918765e-13)
			(0.640625,-3.23433698702587e-14)
			(0.6484375,9.08486975323262e-15)
			(0.65625,-2.52861360196039e-15)
			(0.6640625,0)
		};

		\addplot[
			color=cmred,
		]
		coordinates {
			(0.00,1.70476259668149)
			(0.015625,1.13590090162271)
			(0.0234375,1.17625499928643)
			(0.03125,1.05337021780041)
			(0.0390625,0.974225160190833)
			(0.046875,0.883360086225264)
			(0.0546875,0.795635353807213)
			(0.0625,0.707069271555072)
			(0.0703125,0.618728247091778)
			(0.078125,0.530328341307186)
			(0.0859375,0.441938903018938)
			(0.09375,0.353566476066612)
			(0.1015625,0.265115536274252)
			(0.109375,0.176961636506104)
			(0.1171875,0.0876980894811463)
			(0.125,0.0025760914592148)
			(0.1328125,-0.0980024553180143)
			(0.140625,-0.140896356077077)
			(0.1484375,-0.266489770681026)
			(0.15625,-0.649299861813512)
			(0.1640625,-0.318291297404399)
			(0.171875,-0.464020335073495)
			(0.1796875,-0.344695270278701)
			(0.1875,0.782141244408474)
			(0.1953125,-0.662549363795554)
			(0.203125,-1.31392430456572)
			(0.2109375,-1.37379209892782)
			(0.21875,-0.880693545126692)
			(0.2265625,-2.52805492302416)
			(0.234375,-2.5305039529694)
			(0.2421875,-3.65757940621301)
			(0.25,-8.82535263078417)
			(0.2578125,-3.46741694184315)
			(0.265625,-2.23049363866904)
			(0.2734375,-1.99581208324454)
			(0.28125,0.270052861211352)
			(0.2890625,-0.675389619270606)
			(0.296875,-0.352727335050962)
			(0.3046875,0.163852398123523)
			(0.3125,-0.0375172144981768)
			(0.3203125,1.046876631649)
			(0.328125,1.94880667563613)
			(0.3359375,2.22853720875835)
			(0.34375,1.20205394332593)
			(0.3515625,4.10017882162606)
			(0.359375,4.27334681312863)
			(0.3671875,6.05214208845356)
			(0.375,13.94449170425)
			(0.3828125,6.05214208845514)
			(0.390625,4.27334681312233)
			(0.3984375,4.10017882164969)
			(0.40625,1.20205394323772)
			(0.4140625,2.22853720908757)
			(0.421875,1.94880667440749)
			(0.4296875,1.04687663623437)
			(0.4375,-0.0375172316109742)
			(0.4453125,0.163852461989363)
			(0.453125,-0.352727573401516)
			(0.4609375,-0.675388729734218)
			(0.46875,0.270049541416363)
			(0.4765625,-1.99579969360096)
			(0.484375,-2.23053987744833)
			(0.4921875,-3.46724437636954)
			(0.5,-8.82599665389929)
			(0.5078125,-3.65517587922616)
			(0.515625,-2.53947403780171)
			(0.5234375,-2.52772374104988)
			(0.53125,-0.80675692745524)
			(0.5390625,-1.40470470864295)
			(0.546875,-1.33050174411288)
			(0.5546875,-0.731055147732377)
			(0.5625,0.409829212340539)
			(0.5703125,-0.377931615739866)
			(0.578125,-0.356510485578324)
			(0.5859375,-0.217909894402118)
			(0.59375,-0.694296498164126)
			(0.6015625,0.0782804146641188)
			(0.609375,0.182301057298942)
			(0.6171875,0.485194940496778)
			(0.625,1.85439482488828)
			(0.6328125,0.582507134188664)
			(0.640625,0.323382368421305)
			(0.6484375,0.344720626790123)
			(0.65625,-0.0449833571758203)
			(0.6640625,0.100377844858118)
			(0.671875,0.107510802897025)
			(0.6796875,-0.0332366009244237)
			(0.6875,-0.372311963616761)
			(0.6953125,-0.06850580227826)
			(0.703125,-0.0165774346325873)
			(0.7109375,-0.030912611031989)
			(0.71875,0.0739366180243034)
			(0.7265625,0.000331181879727966)
			(0.734375,-0.00897008480698008)
			(0.7421875,0.00240352698006744)
			(0.75,-0.000644023113298706)
			(0.7578125,0.000172565473113893)
			(0.765625,-4.62387791630673e-05)
			(0.7734375,0)
		};

		\addplot[
			color=cmgreen,
		]
		coordinates {
			(0.234375,0)
			(0.2421875,0.000172565473113024)
			(0.25,-0.000644023113298442)
			(0.2578125,0.0024035269800677)
			(0.265625,-0.0089700848069799)
			(0.2734375,0.000331181879727915)
			(0.28125,0.0739366180243035)
			(0.2890625,-0.0309126110319892)
			(0.296875,-0.0165774346325875)
			(0.3046875,-0.0685058022782598)
			(0.3125,-0.372311963616761)
			(0.3203125,-0.0332366009244236)
			(0.328125,0.107510802897024)
			(0.3359375,0.100377844858117)
			(0.34375,-0.0449833571758208)
			(0.3515625,0.344720626790122)
			(0.359375,0.323382368421304)
			(0.3671875,0.582507134188664)
			(0.375,1.85439482488828)
			(0.3828125,0.485194940496777)
			(0.390625,0.182301057298941)
			(0.3984375,0.0782804146641184)
			(0.40625,-0.694296498164127)
			(0.4140625,-0.217909894402119)
			(0.421875,-0.356510485578325)
			(0.4296875,-0.377931615739868)
			(0.4375,0.409829212340538)
			(0.4453125,-0.731055147732377)
			(0.453125,-1.33050174411288)
			(0.4609375,-1.40470470864295)
			(0.46875,-0.806756927455237)
			(0.4765625,-2.52772374104988)
			(0.484375,-2.53947403780171)
			(0.4921875,-3.65517587922616)
			(0.5,-8.82599665389929)
			(0.5078125,-3.46724437636955)
			(0.515625,-2.23053987744833)
			(0.5234375,-1.99579969360096)
			(0.53125,0.270049541416362)
			(0.5390625,-0.675388729734219)
			(0.546875,-0.352727573401517)
			(0.5546875,0.163852461989362)
			(0.5625,-0.0375172316109762)
			(0.5703125,1.04687663623437)
			(0.578125,1.94880667440749)
			(0.5859375,2.22853720908757)
			(0.59375,1.20205394323771)
			(0.6015625,4.1001788216497)
			(0.609375,4.2733468131223)
			(0.6171875,6.05214208845526)
			(0.625,13.9444917042495)
			(0.6328125,6.05214208845526)
			(0.640625,4.2733468131223)
			(0.6484375,4.1001788216497)
			(0.65625,1.20205394323772)
			(0.6640625,2.22853720908757)
			(0.671875,1.94880667440749)
			(0.6796875,1.04687663623437)
			(0.6875,-0.0375172316109743)
			(0.6953125,0.163852461989362)
			(0.703125,-0.352727573401517)
			(0.7109375,-0.675388729734218)
			(0.71875,0.270049541416362)
			(0.7265625,-1.99579969360096)
			(0.734375,-2.23053987744833)
			(0.7421875,-3.46724437636954)
			(0.75,-8.82599665389929)
			(0.7578125,-3.65517587922615)
			(0.765625,-2.53947403780171)
			(0.7734375,-2.52772374104988)
			(0.78125,-0.806756927455238)
			(0.7890625,-1.40470470864295)
			(0.796875,-1.33050174411288)
			(0.8046875,-0.731055147732376)
			(0.8125,0.409829212340539)
			(0.8203125,-0.377931615739867)
			(0.828125,-0.356510485578325)
			(0.8359375,-0.217909894402118)
			(0.84375,-0.694296498164129)
			(0.8515625,0.0782804146641264)
			(0.859375,0.182301057298908)
			(0.8671875,0.485194940496899)
			(0.875,1.85439482488783)
			(0.8828125,0.582507134190361)
			(0.890625,0.323382368414971)
			(0.8984375,0.344720626813759)
			(0.90625,-0.0449833572640337)
			(0.9140625,0.100377845187331)
			(0.921875,0.107510801668381)
			(0.9296875,-0.0332365963390626)
			(0.9375,-0.372311980729562)
			(0.9453125,-0.0685057384124211)
			(0.953125,-0.0165776729831438)
			(0.9609375,-0.0309117214956048)
			(0.96875,0.0739332982293228)
			(0.9765625,0.000343571523263889)
			(0.984375,-0.00901632358614269)
			(0.9921875,0.00257609245318342)
			(1,-0.00128804622659195)
		};

		\addplot[
			color=cmmagenta,
		]
		coordinates {
			(0.484375,0)
			(0.4921875,0.000172565473114101)
			(0.5,-0.000644023113297642)
			(0.5078125,0.00240352698006789)
			(0.515625,-0.00897008480697997)
			(0.5234375,0.000331181879728189)
			(0.53125,0.0739366180243035)
			(0.5390625,-0.0309126110319892)
			(0.546875,-0.0165774346325874)
			(0.5546875,-0.0685058022782599)
			(0.5625,-0.372311963616762)
			(0.5703125,-0.0332366009244236)
			(0.578125,0.107510802897024)
			(0.5859375,0.100377844858119)
			(0.59375,-0.0449833571758283)
			(0.6015625,0.344720626790148)
			(0.609375,0.323382368421206)
			(0.6171875,0.58250713418903)
			(0.625,1.85439482488692)
			(0.6328125,0.485194940501867)
			(0.640625,0.182301057279941)
			(0.6484375,0.0782804147350269)
			(0.65625,-0.694296498428765)
			(0.6640625,-0.217909893414477)
			(0.671875,-0.356510489264257)
			(0.6796875,-0.377931601983786)
			(0.6875,0.409829161002135)
			(0.6953125,-0.731054956134861)
			(0.703125,-1.33050245916456)
			(0.7109375,-1.40470204003379)
			(0.71875,-0.806766886840215)
			(0.7265625,-2.52768657211914)
			(0.734375,-2.53961275413972)
			(0.7421875,-3.65465818280486)
			(0.75,-8.82792872324645)
			(0.7578125,-3.46003379540219)
			(0.765625,-2.2574501319706)
			(0.7734375,-1.9948061475836)
			(0.78125,0.491859394077873)
			(0.7890625,-0.768126557562761)
			(0.796875,-0.402459896957579)
			(0.8046875,-0.0416648714796429)
			(0.8125,-1.15445339626606)
			(0.8203125,0.947167855314519)
			(0.828125,2.27133526948966)
			(0.8359375,2.52968497624409)
			(0.84375,1.06705075499044)
			(0.8515625,5.13453893631711)
			(0.859375,5.24275409791785)
			(0.8671875,7.80242453859767)
			(0.875,19.4973718090771)
			(0.8828125,7.54618334171833)
			(0.890625,4.67672862776545)
			(0.8984375,4.34031897699408)
			(0.90625,0.302150332370713)
			(0.9140625,1.08020576714695)
			(0.921875,0.614036197204358)
			(0.9296875,-1.1830107998279)
			(0.9375,-4.76502193654875)
			(0.9453125,-2.56109514724324)
			(0.953125,-2.62407283031781)
			(0.9609375,-3.2834093029684)
			(0.96875,-2.8701342246917)
			(0.9765625,-4.06277184735662)
			(0.984375,-4.67734099019155)
			(0.9921875,-5.10333933146562)
			(1,-5.66844666556081)
		};
	\end{axis}
\end{tikzpicture}


==> wavelets_primal.tex <==
\noindent
\begin{tikzpicture}

	\tikzstyle{every node}=[font=\small]

	\begin{axis}[
			xmin=0, xmax=1,
			ymin=-4, ymax = 4,
			width=\textwidth,
			height=1.4\textwidth,
			xtick = {0,0.25,0.5,0.75,1},
		]

		\addplot[
			color=cmblue,
		]
		coordinates{
			(0,1.76776695296637)
			(0.125,1.76776695296637)
			(0.125,-3.88908729652601)
			(0.25,-3.88908729652601)
			(0.25,1.41421356237309)
			(0.5,1.41421356237309)
			(0.5,-0.353553390593274)
			(0.75,-0.353553390593274)
			(0.75,0)
		};

		\addplot[
			color=cmred,
		]
		coordinates {
			(0,-0.353553390593274)
			(0.25,-0.353553390593274)
			(0.25,2.82842712474619)
			(0.375,2.82842712474619)
			(0.375,-2.82842712474619)
			(0.5,-2.82842712474619)
			(0.5,0.353553390593274)
			(0.75,0.353553390593274)
			(0.75,0)
		};

		\addplot[
			color=cmgreen,
		]
		coordinates {
			(0.25,0)
			(0.25,-0.353553390593274)
			(0.5,-0.353553390593274)
			(0.5,2.82842712474619)
			(0.625,2.82842712474619)
			(0.625,-2.82842712474619)
			(0.75,-2.82842712474619)
			(0.75,0.353553390593274)
			(1,0.353553390593274)
		};

		\addplot[
			color=cmmagenta,
		]
		coordinates {
			(0.25,0)
			(0.25,-0.353553390593274)
			(0.5,-0.353553390593274)
			(0.5,1.41421356237309)
			(0.75,1.41421356237309)
			(0.75,-3.88908729652601)
			(0.875,-3.88908729652601)
			(0.875,1.76776695296637)
			(1,1.76776695296637)
		};

	\end{axis}
\end{tikzpicture}


==> wavelets_primal_22.tex <==
\noindent
\begin{tikzpicture}

	\tikzstyle{every node}=[font=\small]

	\begin{axis}[
			xmin=0, xmax=1,
			ymin=-4, ymax = 4,
			width=\textwidth,
			height=1.4\textwidth,
			xtick = {0,0.25,0.5,0.75,1},
		]

		\addplot[
			color=cmblue,
		]
		coordinates{
			(0,0)
			(0.125,1.76776695296637)
			(0.25,-2.12132034355964)
			(0.375,-0.707106781186548)
			(0.5,0.707106781186548)
			(0.625,0.353553390593274)
			(0.75,0)
		};

		\addplot[
			color=cmred,
		]
		coordinates {
			(0,0)
			(0.125,-0.353553390593274)
			(0.25,-0.707106781186548)
			(0.375,2.12132034355964)
			(0.5,-0.707106781186548)
			(0.625,-0.353553390593274)
			(0.75,0)
		};

		\addplot[
			color=cmgreen,
		]
		coordinates {
			(0.25, 0)
			(0.375,-0.353553390593274)
			(0.5,-0.707106781186548)
			(0.625,2.12132034355964)
			(0.75,-0.707106781186548)
			(0.875,-0.353553390593274)
			(1,0)
		};

		\addplot[
			color=cmmagenta,
		]
		coordinates {
			(0.5,0)
			(0.625,-0.176776695296637)
			(0.75,-0.353553390593274)
			(0.875,1.59099025766973)
			(1,-2.12132034355964)
		};
	\end{axis}
\end{tikzpicture}

